Explanation-based Finetuning Makes Models More Robust to Spurious Cues

Large Language Models (LLMs) are so powerful that they sometimes learn correlations between labels and features that are irrelevant to the task, leading to poor generalization on out-of-distribution data. We propose explanation-based finetuning as a general approach to mitigate LLMs' reliance on spurious correlations. Unlike standard finetuning where the model only predicts the answer given the input, we finetune the model to additionally generate a free-text explanation supporting its answer. To evaluate our method, we finetune the model on artificially constructed training sets containing different types of spurious cues, and test it on a test set without these cues. Compared to standard finetuning, our method makes GPT-3 (davinci) remarkably more robust against spurious cues in terms of accuracy drop across four classification tasks: ComVE (+1.2), CREAK (+9.1), e-SNLI (+15.4), and SBIC (+6.5). The efficacy generalizes across multiple model families and scales, with greater gains for larger models. Finally, our method also works well with explanations generated by the model, implying its applicability to more datasets without human-written explanations.

==> tables/bootstrapping_exps.tex <==
\begin{figure*}
  \centering
  
  \begin{subfigure}[b]{0.48\textwidth}
  \pgfplotsset{width=0.95\columnwidth, height=3.5cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=50, ymax=100,
            ytick={50,60,70,80,90,100},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            ylabel={Accuracy},
            ylabel style={font=\scriptsize},
            symbolic x coords={Sentence Length, Present Tense, Embedding Cluster, Plural Noun, Average},  
            xtick=data,
            xticklabel style={font=\scriptsize, rotate=30, anchor=east}, 
            yticklabel style={font=\scriptsize},
            axis x line*=bottom,
            axis y line*=left,
            legend style={draw=none},
            legend cell align=left,
            legend style={
                    at={(1.0,1.05)},
                    anchor=south east,
                    column sep=1ex,
                    font=\tiny,
                    legend columns=3
            },
        ]
        \addplot[ybar,  fill=Color1, postaction={}] coordinates {
            (Sentence Length, 60.4) (Present Tense, 74.6) (Embedding Cluster, 69.2) (Plural Noun, 72.2) (Average, 69.1)
        };
        \addplot[ybar,  fill=Color2, postaction={pattern=north west lines}] coordinates {
            (Sentence Length, 80.2) (Present Tense, 80.2) (Embedding Cluster, 78.6) (Plural Noun, 77.2) (Average, 79.1)
        };  
        \addplot[ybar, fill=Color3, postaction={pattern=north east lines}] coordinates {
            (Sentence Length, 78.6) (Present Tense, 77.2) (Embedding Cluster, 73.0) (Plural Noun, 80.8) (Average, 77.4)
        };  
        \legend{Standard, Explain (Human), Explain (Bootstrap)}  
        \end{axis}  
    \end{tikzpicture}
    \vspace{-0.1in}
    \caption{Accuracy($\uparrow$) on CREAK}
        \vspace{-0.1in}

    \label{fig:creak_accuracy_plot}
  \end{subfigure}
  \hfill 
  \begin{subfigure}[b]{0.48\textwidth}
\pgfplotsset{width=0.95\columnwidth, height=3.5cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=60, ymax=100,
            ytick={60,70,80,90,100},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            % ylabel={Accuracy},
            % ylabel style={font=\small},
            symbolic x coords={Sentence Length, Present Tense, Embedding Cluster, Plural Noun},  
            xtick=data,
            xticklabel style={font=\scriptsize, rotate=30, anchor=east},  % Rotation added here
            yticklabel style={font=\scriptsize},
            axis x line*=bottom,
            axis y line*=left
        ]
        \addplot[ybar,  fill=Color1, postaction={}] coordinates {
            (Sentence Length, 69.8) (Present Tense, 76.0) (Embedding Cluster, 70.6) (Plural Noun, 69.0)
        };
        \addplot[ybar,  fill=Color2, postaction={pattern=north west lines}] coordinates {
            (Sentence Length, 76.2) (Present Tense, 86.6) (Embedding Cluster, 89.2) (Plural Noun, 85.4)
        };  
        \addplot[ybar, fill=Color3, postaction={pattern=north east lines}] coordinates {
            (Sentence Length, 76.0) (Present Tense, 87.0) (Embedding Cluster, 79.2) (Plural Noun, 83.4)
        };  
        \end{axis}  
    \end{tikzpicture}
    \vspace{-0.1in}
    \caption{
    Accuracy($\uparrow$) on e-SNLI
    }
        \vspace{-0.1in}
    \label{fig:esnli_accuracy_plot}
  \end{subfigure}

  \begin{subfigure}[b]{0.48\textwidth}
\pgfplotsset{width=0.95\columnwidth, height=3.5cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=0, ymax=1,
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            ylabel={Prediction-Feature Correlation},
            ylabel style={font=\scriptsize},
            symbolic x coords={Sentence Length, Present Tense, Embedding Cluster, Plural Noun, Average},  
            xtick=data,
            xticklabel style={font=\scriptsize, rotate=30, anchor=east},  
            yticklabel style={font=\scriptsize},
            axis x line*=bottom,
            axis y line*=left,
            legend style={draw=none},
            legend cell align=left,
        ]
        \addplot[ybar,  fill=Color1, postaction={}] coordinates {
            (Sentence Length, 0.847) (Present Tense, 0.305) (Embedding Cluster, 0.563) (Plural Noun, 0.445) (Average, 0.540)
        };
        \addplot[ybar,  fill=Color2, postaction={pattern=north west lines}] coordinates {
            (Sentence Length, 0.325) (Present Tense, 0.146) (Embedding Cluster, 0.288) (Plural Noun, 0.170) (Average, 0.232)
        };  
        \addplot[ybar, fill=Color3, postaction={pattern=north east lines}] coordinates {
            (Sentence Length, 0.045) (Present Tense, 0.167) (Embedding Cluster, 0.429) (Plural Noun, 0.129) (Average, 0.193)
        };  
        \end{axis}  
    \end{tikzpicture}
    \vspace{-0.1in}
    \caption{
    Prediction-Feature Correlation($\downarrow$) on CREAK
    }
    \vspace{-0.05in}
    \label{fig:creak_correlation_plot}
  \end{subfigure}
  \hfill 
  \begin{subfigure}[b]{0.48\textwidth}
\pgfplotsset{width=0.95\columnwidth, height=3.5cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=0, ymax=1.0,
            ytick={0, 0.2, 0.4, 0.6,0.8,1.0},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            % ylabel={Prediction-Feature Correlation},
            % ylabel style={font=\small},
            symbolic x coords={Sentence Length, Present Tense, Embedding Cluster, Plural Noun},  
            xtick=data,
            xticklabel style={font=\scriptsize, rotate=30, anchor=east},  % Rotation added here
            yticklabel style={font=\scriptsize},
            axis x line*=bottom,
            axis y line*=left,
            legend style={draw=none},
            legend cell align=left,
            legend style={
                    at={(1.0,1.05)},
                    anchor=south east,
                    column sep=1ex,
                    font=\tiny,
                    legend columns=3
            },
        ]
        \addplot[ybar,  fill=Color1, postaction={}] coordinates {
            (Sentence Length, 0.467) (Present Tense, 0.336) (Embedding Cluster, 0.595) (Plural Noun, 0.578)
        };
        \addplot[ybar,  fill=Color2, postaction={pattern=north west lines}] coordinates {
            (Sentence Length, 0.291) (Present Tense, 0.055) (Embedding Cluster, 0.147) (Plural Noun, 0.221)
        };  
        \addplot[ybar, fill=Color3, postaction={pattern=north east lines}] coordinates {
            (Sentence Length, 0.343) (Present Tense, 0.133) (Embedding Cluster, 0.350) (Plural Noun, 0.257)
        };  
        \end{axis}  
    \end{tikzpicture}
    \vspace{-0.1in}
    \caption{
    Prediction-Feature Correlation($\downarrow$) on e-SNLI
    }
    \vspace{-0.05in}
    \label{fig:esnli_correlation_plot}
  \end{subfigure}
  \hfill
  \caption{Results for finetuning with bootstrapped explanations (\textbf{Explain (Bootstrap)}), in comparison to finetuning without explanations (\textbf{Standard}) and finetuning with human-written explanations (\textbf{Explain (Human)}).}
  \label{fig:bootstrap}
\end{figure*}


==> tables/correlation_figures.tex <==
\begin{figure*}[!t]
\centering
\begin{tabular}{cc}
\begin{tikzpicture}
\begin{axis}[legend pos=south west,
    ymajorgrids,
    width=0.47\textwidth,
    height=4.5cm,
	ymin=40,
	ymax=100,
	ylabel = {Accuracy},
	y label style={font=\small, yshift=-0.25cm},
	y tick label style={font=\small},
	ytick distance=20,
	xlabel = {Spurious Correlation Strength},
	x label style={font=\small},
	x tick label style={font=\small},
	legend style={legend columns=1, font=\small},
        name=acc
]
\addplot[color=color1,mark=square*,mark options={scale=0.8}] coordinates {(0.2, 91.4) (0.6, 85.8) (0.8, 84.2) (0.9, 81.0) (1.0, 61.4)};
\addplot[color=color2,mark=triangle,densely dotted,mark options={solid}] coordinates {(0.2, 86.8) (0.6, 82.8) (0.8, 87.0) (0.9, 86.8) (1.0, 79.8)};
\addplot[
    only marks,
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords,
    point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\tiny}
    ] table [
     meta index=2
     ] {
      };

\legend{Standard finetuning, Explanation finetuning}

\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[legend pos=north west,
    ymajorgrids,
    width=0.47\textwidth,
    height=4.5cm,
	ymin=0,
	ymax=1,
	ylabel = {Prediction-Feature Correlation},
	y label style={font=\small, yshift=-0.25cm},
	y tick label style={font=\small},
	ytick distance=0.20,
	xlabel = {Spurious Correlation Strength},
	x label style={font=\small},
	x tick label style={font=\small},
	legend style={legend columns=1, font=\small},
        name=corr,
        at=(acc.below south east)
]
\addplot[color=color1,mark=square*,mark options={scale=0.8}] coordinates {(0.2, 0.044) (0.6, 0.211) (0.8, 0.268) (0.9, 0.367) (1.0, 0.769)};
\addplot[color=color2,mark=triangle,densely dotted,mark options={solid}] coordinates {(0.2, 0.097) (0.6, 0.147) (0.8, 0.113) (0.9, 0.130) (1.0, 0.239)};
\addplot[
    only marks,
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords,
    point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\tiny}
    ] table [
     meta index=2
     ] {
     };

\legend{Standard finetuning, Explanation finetuning, at={(0, 1)}}

\end{axis}
\end{tikzpicture}
\end{tabular}

\vspace{-0.1in}
\caption{Accuracy ($\uparrow$) and prediction-feature correlation ($\downarrow$) of GPT-3 (Davinci) on e-SNLI, as the strength of the ``embedding cluster'' spurious correlation varies.}
\label{figure: finetune-n figure}
\vspace{-0.1in}
\end{figure*}


==> tables/creak_bootstrap_table.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{graphicx}
% \begin{table}[t]
% \centering
% \resizebox{\columnwidth}{!}{%
% \begin{tabular}{llrrr}
% \toprule
%  &  Spurious Cues & Standard & Explain  & Bootstrap \\ \hline
% \multirow{5}{*}{Accuracy}    
%     & Sentence Length   & 60.4     & \textbf{80.2}      &  78.6   \\ 
%     & Present Tense     & 74.6     & \textbf{80.2}      &  77.2   \\
%     & Embedding Cluster & 69.2     & \textbf{78.6}       &   73.0 \\
%     & Plural Noun       & 72.2     & 77.2      &   \textbf{80.8}  \\
%     & Average       & 69.1     & \textbf{79.1}      &  77.4   \\\hline
% \multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}Prediction-\\Feature \\ Correlation\end{tabular}} 
%     & Sentence Length   & 0.847    & 0.325      &  \textbf{0.045} \\
%     & Present Tense     & 0.305    & 0.146     &  \textbf{0.167}  \\
%     & Embedding Cluster & 0.563    & \textbf{0.288}     &  0.429  \\
%     & Plural Noun       & 0.445    & 0.170    &  \textbf{0.129}  \\
%     & Average       & 0.540    & 0.232     &  \textbf{0.193} \\\bottomrule
% \end{tabular}
% }
% \caption{Results on CREAK with bootstrapped explanations generated by the model, in comparison with standard finetuning and explanation-based finetuning (with human-written explanations).} 
% %Accuracy and resulting correlation between introduced feature and prediction for the CREAK dataset, including model generated explanations.}
% \vspace{-0.15in}
% \label{tab: CREAK explanation bootstrap}
% \end{table}

% Plot for Accuracy
\begin{figure}[t!]
\pgfplotsset{width=0.95\columnwidth, height=3.5cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=50, ymax=100,
            ytick={50,60,70,80,90,100},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            ylabel={Accuracy},
            ylabel style={font=\small},
            symbolic x coords={Sentence Length, Present Tense, Embedding Cluster, Plural Noun, Average},  
            xtick=data,
            xticklabel style={font=\scriptsize, rotate=30, anchor=east}, 
            yticklabel style={font=\scriptsize},
            axis x line*=bottom,
            axis y line*=left,
            legend style={draw=none},
            legend cell align=left,
            legend style={
                    at={(1.0,1.05)},
                    anchor=south east,
                    column sep=1ex,
                    font=\tiny,
                    legend columns=3
            },
        ]
        \addplot[ybar,  fill=Color1, postaction={}] coordinates {
            (Sentence Length, 60.4) (Present Tense, 74.6) (Embedding Cluster, 69.2) (Plural Noun, 72.2) (Average, 69.1)
        };
        \addplot[ybar,  fill=Color2, postaction={pattern=north west lines}] coordinates {
            (Sentence Length, 80.2) (Present Tense, 80.2) (Embedding Cluster, 78.6) (Plural Noun, 77.2) (Average, 79.1)
        };  
        \addplot[ybar, fill=Color3, postaction={pattern=north east lines}] coordinates {
            (Sentence Length, 78.6) (Present Tense, 77.2) (Embedding Cluster, 73.0) (Plural Noun, 80.8) (Average, 77.4)
        };  
        \legend{Standard, Explain (Human), Explain (Bootstrap)}  
        \end{axis}  
    \end{tikzpicture}
    \vspace{-0.1in}
    \caption{
    Accuracy ($\uparrow$) for different Spurious Cues using Standard, Explain and Bootstrap methods on CREAK.
    }
    \vspace{-0.15in}
    \label{fig:creak_accuracy_plot}
\end{figure}

% Plot for Prediction-Feature Correlation
\begin{figure}[t!]
\pgfplotsset{width=0.95\columnwidth, height=3.5cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=0, ymax=1,
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            ylabel={Prediction-Feature Correlation},
            ylabel style={font=\small},
            symbolic x coords={Sentence Length, Present Tense, Embedding Cluster, Plural Noun, Average},  
            xtick=data,
            xticklabel style={font=\scriptsize, rotate=30, anchor=east},  
            yticklabel style={font=\scriptsize},
            axis x line*=bottom,
            axis y line*=left,
            legend style={draw=none},
            legend cell align=left,
            legend style={
                    at={(1.0,1.05)},
                    anchor=south east,
                    column sep=1ex,
                    font=\tiny,
                    legend columns=3
            },
        ]
        \addplot[ybar,  fill=Color1, postaction={}] coordinates {
            (Sentence Length, 0.847) (Present Tense, 0.305) (Embedding Cluster, 0.563) (Plural Noun, 0.445) (Average, 0.540)
        };
        \addplot[ybar,  fill=Color2, postaction={pattern=north west lines}] coordinates {
            (Sentence Length, 0.325) (Present Tense, 0.146) (Embedding Cluster, 0.288) (Plural Noun, 0.170) (Average, 0.232)
        };  
        \addplot[ybar, fill=Color3, postaction={pattern=north east lines}] coordinates {
            (Sentence Length, 0.045) (Present Tense, 0.167) (Embedding Cluster, 0.429) (Plural Noun, 0.129) (Average, 0.193)
        };  
        \legend{Standard, Explain (Human), Explain (Bootstrap)}  
        \end{axis}  
    \end{tikzpicture}
    \vspace{-0.1in}
    \caption{
    Prediction-Feature Correlation ($\downarrow$) for different spurious cues using Standard, Explain, and Bootstrap methods on CREAK.
    }
    \vspace{-0.15in}
    \label{fig:creak_correlation_plot}
\end{figure}

==> tables/esnli_bootstrap_table.tex <==
% % Please add the following required packages to your document preamble:
% % \usepackage{graphicx}
% % \usepackage{numprint} % Add this package
% \begin{table}[t]
% \centering
% \resizebox{\columnwidth}{!}{%
% \begin{tabular}{llrrr}
% \toprule
%  &  Spurious Cues & Standard & Explain  & Bootstrap \\ \hline
% \multirow{5}{*}{Accuracy}    
%     & Sentence Length   & 69.8     & \textbf{76.2}     &  76.0   \\ 
%     & Present Tense     & 76.0     &  86.6     & \textbf{87.0}   \\
%     & Embedding Cluster & 70.6     & \textbf{89.2}     &  79.2   \\
%     & Plural Noun       & 69.0     & \textbf{85.4}     &  83.4   \\
%     & Average           & 71.3     & \textbf{84.4}     &  81.4   \\\hline
% \multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}Prediction-\\Feature \\ Correlation\end{tabular}} 
%     & Sentence Length   & 0.467    & \textbf{0.291}    &  0.343 \\
%     & Present Tense     & 0.336    & \textbf{0.055}    &  0.133  \\
%     & Embedding Cluster & 0.595    & \textbf{0.147}    &  0.350  \\
%     & Plural Noun       & 0.578    & \textbf{0.221}    &  0.257  \\
%     & Average           & 0.494    & \textbf{0.178}    &  0.271 \\\bottomrule
% \end{tabular}
% }
% \caption{Results on e-SNLI with bootstrapped explanations generated by the model, in comparison with standard finetuning and explanation-based finetuning (with human-written explanations).} 
% \vspace{-0.15in}
% \label{tab: e-SNLI explanation bootstrap}
% \end{table}

% Plot for Accuracy
\begin{figure}[t!]
\pgfplotsset{width=0.95\columnwidth, height=3.5cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=60, ymax=100,
            ytick={60,70,80,90,100},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            % ylabel={Accuracy},
            % ylabel style={font=\small},
            symbolic x coords={Sentence Length, Present Tense, Embedding Cluster, Plural Noun},  
            xtick=data,
            xticklabel style={font=\scriptsize, rotate=30, anchor=east},  % Rotation added here
            yticklabel style={font=\scriptsize},
            axis x line*=bottom,
            axis y line*=left,
            legend style={draw=none},
            legend cell align=left,
            legend style={
                    at={(1.0,1.05)},
                    anchor=south east,
                    column sep=1ex,
                    font=\tiny,
                    legend columns=3
            },
        ]
        \addplot[ybar,  fill=Color1, postaction={}] coordinates {
            (Sentence Length, 69.8) (Present Tense, 76.0) (Embedding Cluster, 70.6) (Plural Noun, 69.0)
        };
        \addplot[ybar,  fill=Color2, postaction={pattern=north west lines}] coordinates {
            (Sentence Length, 76.2) (Present Tense, 86.6) (Embedding Cluster, 89.2) (Plural Noun, 85.4)
        };  
        \addplot[ybar, fill=Color3, postaction={pattern=north east lines}] coordinates {
            (Sentence Length, 76.0) (Present Tense, 87.0) (Embedding Cluster, 79.2) (Plural Noun, 83.4)
        };  
        \legend{Standard, Explain (Human), Explain (Bootstrap)}  
        \end{axis}  
    \end{tikzpicture}
    \vspace{-0.1in}
    \caption{
    Accuracy ($\uparrow$) for different Spurious Cues using Standard, Explain and Bootstrap methods on e-SNLI.
    }
    \vspace{-0.15in}
    \label{fig:esnli_accuracy_plot}
\end{figure}

% Plot for Prediction-Feature Correlation
\begin{figure}[t!]
\pgfplotsset{width=0.95\columnwidth, height=3.5cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=0, ymax=0.6,
            ytick={0, 0.2, 0.4, 0.6},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            % ylabel={Prediction-Feature Correlation},
            % ylabel style={font=\small},
            symbolic x coords={Sentence Length, Present Tense, Embedding Cluster, Plural Noun},  
            xtick=data,
            xticklabel style={font=\scriptsize, rotate=30, anchor=east},  % Rotation added here
            yticklabel style={font=\scriptsize},
            axis x line*=bottom,
            axis y line*=left,
            legend style={draw=none},
            legend cell align=left,
            legend style={
                    at={(1.0,1.05)},
                    anchor=south east,
                    column sep=1ex,
                    font=\tiny,
                    legend columns=3
            },
        ]
        \addplot[ybar,  fill=Color1, postaction={}] coordinates {
            (Sentence Length, 0.467) (Present Tense, 0.336) (Embedding Cluster, 0.595) (Plural Noun, 0.578)
        };
        \addplot[ybar,  fill=Color2, postaction={pattern=north west lines}] coordinates {
            (Sentence Length, 0.291) (Present Tense, 0.055) (Embedding Cluster, 0.147) (Plural Noun, 0.221)
        };  
        \addplot[ybar, fill=Color3, postaction={pattern=north east lines}] coordinates {
            (Sentence Length, 0.343) (Present Tense, 0.133) (Embedding Cluster, 0.350) (Plural Noun, 0.257)
        };  
        \legend{Standard, Explain (Human), Explain (Bootstrap)}  
        \end{axis}  
    \end{tikzpicture}
    \vspace{-0.1in}
    \caption{
    Prediction-Feature Correlation ($\downarrow$) for different spurious cues using Standard, Explain, and Bootstrap methods on e-SNLI.
    }
    \vspace{-0.15in}
    \label{fig:esnli_correlation_plot}
\end{figure}

==> tables/scaling_figures.tex <==
\begin{figure*}[!t]
\centering
\begin{tabular}{cc}
\begin{tikzpicture}
\begin{axis}[    legend pos=north west,    ymajorgrids,    width=0.47\textwidth,    height=4.5cm,    ymin=40,    ymax=100,    ylabel={Accuracy},    y label style={font=\small, yshift=-0.25cm},    y tick label style={font=\small},    ytick distance=20,    xlabel={Model Size (Billions of Parameters)},    x label style={font=\small},    x tick label style={font=\small},    legend style={legend columns=1, font=\small},    xmode=log,    name=acc]
\addplot[    color=color1,    mark=square*,    mark options={scale=0.8}    ]
    coordinates {
        (2.7, 56.05) %ada
        (6.7, 58.7) %babbage
        (13, 64.65) %curie
        (175, 75.075) %davinci
    };

\addplot[    color=color2,    mark=triangle,    densely dotted,    mark options={solid}    ]
    coordinates {
        (2.7, 57.825) %ada
        (6.7, 63.775) %babbage
        (13, 73.1) %curie
        (175, 81.4) %davinci
    };

\legend{Standard finetuning, Explanation-based finetuning}

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
\begin{axis}[    legend pos=north east,    ymajorgrids,    width=0.47\textwidth,    height=4.5cm,    ymin=0,    ymax=1,    ylabel={Prediction-Feature Correlation},    y label style={font=\small, yshift=-0.25cm},    y tick label style={font=\small},    ytick distance=0.20,    xlabel={Model Size (Billions of Parameters)},    x label style={font=\small},    x tick label style={font=\small},    legend style={legend columns=1, font=\small},    xmode=log,    name=corr]
\addplot[    color=color1,    mark=square*,    mark options={scale=0.8}    ]
    coordinates {
        (2.7, 0.7275) %ada
        (6.7, 0.67675) %babbage
        (13, 0.56375) %curie
        (175, 0.38425) %davinci
    };

\addplot[    color=color2,    mark=triangle,    densely dotted,    mark options={solid}    ]
    coordinates {
        (2.7, 0.6305) %ada
        (6.7, 0.50725) %babbage
        (13, 0.326) %curie
        (175, 0.16675) %davinci
    };

\legend{Standard finetuning, Explanation-based finetuning}

\end{axis}
\end{tikzpicture}
\end{tabular}

\caption{Accuracy ($\uparrow$) and prediction-feature correlation ($\downarrow$) across four GPT-3 models of different sizes (Ada 2.7B, Babbage 6.7B, Curie 13B, Davinci 175B). Accuracies and correlations are averaged across all five cues and all four datasets for each model.}
\label{figure: scaling}
\end{figure*}
